Towards a Stallings-type theorem for finite groups

A recent development in graph-minor theory is to study local separators, vertex-sets that separate graphs locally but not necessarily globally. The local separators of a graph roughly correspond to the genuine separators of its local covering: a usually infinite graph obtained by keeping all local structure of the original graph while unfolding all other structure as much as possible. We use local separators and local coverings to discover and prove a low-order Stallings-type result for finite nilpotent groups $\Gamma$: the $r$-local covering of some Cayley graph $G$ of $\Gamma$ has $\geq 2$ ends that are separated by $\leq 2$ vertices iff $G$ has an $r$-local separator of size $\leq 2$ and $\Gamma$ has order $>r$, iff $\Gamma$ is isomorphic to $C_i\times C_j$ for some $i>r$ and $j\in\{1,2\}$.

==> figures/a4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (7) at (1.25, -1) {};
		\node [style=black dot] (8) at (-1.25, -1) {};
		\node [style=black dot] (9) at (0, 1.25) {};
		\node [style=black dot] (10) at (0, 3) {};
		\node [style=black dot] (11) at (2.75, -1.75) {};
		\node [style=black dot] (12) at (-2.75, -1.75) {};
		\node [style=black dot] (13) at (-0.75, 4) {};
		\node [style=black dot] (14) at (0.75, 4) {};
		\node [style=black dot] (15) at (3, -3) {};
		\node [style=black dot] (16) at (4, -1.75) {};
		\node [style=black dot] (17) at (-3, -3) {};
		\node [style=black dot] (18) at (-4, -1.75) {};
		\node [style=none] (19) at (0, 3.5) {};
		\node [style=none] (20) at (0, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c0] (8) to (9);
		\draw [style=c0] (9) to (7);
		\draw [style=c0] (7) to (8);
		\draw [style=c0] (12) to (18);
		\draw [style=c0] (18) to (17);
		\draw [style=c0] (17) to (12);
		\draw [style=c0] (11) to (15);
		\draw [style=c0] (15) to (16);
		\draw [style=c0] (16) to (11);
		\draw [style=c0] (10) to (13);
		\draw [style=c0] (13) to (14);
		\draw [style=c0] (14) to (10);
		\draw [style=c2] (18) to (13);
		\draw [style=c2] (10) to (9);
		\draw [style=c2] (8) to (12);
		\draw [style=c2] (17) to (15);
		\draw [style=c2] (11) to (7);
		\draw [style=c2] (16) to (14);
		\draw [style=d1] (20.center)
			 to [bend right=90, looseness=1.75] (19.center)
			 to [bend right=90, looseness=1.75] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/anchor.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (16) at (0, 0) {};
		\node [style=black dot] (17) at (0, -2) {};
		\node [style=none] (18) at (0, -1) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (2, -3) {};
		\node [style=none] (21) at (-2, -3) {};
		\node [style=none] (22) at (1, 0.5) {};
		\node [style=none] (23) at (1, -2.5) {};
		\node [style=none] (24) at (-1, -2.5) {};
		\node [style=none] (25) at (0, 1.5) {};
		\node [style=none] (26) at (0, -3.5) {};
		\node [style=black dot] (27) at (2, 1) {};
		\node [style=black dot] (28) at (2, -3) {};
		\node [style=black dot] (29) at (-2, -3) {};
		\node [style=none] (30) at (-2, -3.5) {$g\i$};
		\node [style=none] (31) at (2, -3.5) {$g$};
		\node [style=none] (32) at (2, 1.5) {$h^2$};
		\node [style=none] (34) at (3.75, -1) {$\colorTwo{w}$};
		\node [style=none] (35) at (-0.5, 0) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c0 arrow] (17) to (18.center);
		\draw [style=d1] (25.center) to (16);
		\draw [style=d1] (26.center) to (17);
		\draw [style=c0 arrow] (16) to (22.center);
		\draw [style=c0] (19.center) to (22.center);
		\draw [style=c0] (18.center) to (16);
		\draw [style=c1 arrow] (17) to (23.center);
		\draw [style=c1 arrow] (21.center) to (24.center);
		\draw [style=c1] (24.center) to (17);
		\draw [style=c1] (23.center) to (20.center);
		\draw [style=c2, bend left=75] (19.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/big_triangle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-2, -1.5) {};
		\node [style=black dot] (1) at (2, -1.5) {};
		\node [style=black dot] (2) at (0, 2) {};
		\node [style=none] (3) at (-1, 0.25) {};
		\node [style=none] (4) at (1, 0.25) {};
		\node [style=none] (5) at (0, -1.5) {};
		\node [style=black dot] (9) at (5.5, 0.5) {};
		\node [style=black dot] (10) at (3.5, 4) {};
		\node [style=none] (12) at (1.75, 3) {};
		\node [style=none] (13) at (0, -5) {};
		\node [style=none] (14) at (-4.5, 2.25) {};
		\node [style=black dot] (15) at (-3.5, 4) {};
		\node [style=black dot] (16) at (-5.5, 0.5) {};
		\node [style=none] (19) at (4.5, 2.25) {};
		\node [style=none] (20) at (-1.75, 3) {};
		\node [style=none] (21) at (-3.75, -0.5) {};
		\node [style=none] (22) at (3.75, -0.5) {};
		\node [style=black dot] (23) at (-2, -5) {};
		\node [style=black dot] (24) at (2, -5) {};
		\node [style=none] (25) at (2, -3.25) {};
		\node [style=none] (26) at (-2, -3.25) {};
		\node [style=none] (27) at (-2.5, -2) {$\unit$};
		\node [style=none] (28) at (0, 2.75) {$h$};
		\node [style=none] (29) at (3.75, -2) {$h^2=h\i$};
		\node [style=none] (30) at (8.25, 0.25) {$hg\i h\i = h^2g$};
		\node [style=none] (31) at (4.5, 4.25) {$hg\i$};
		\node [style=none] (32) at (-2.75, 0.75) {$\colorTwo{z}$};
		\node [style=none] (33) at (3.25, 1.25) {$\colorTwo{z}$};
		\node [style=none] (34) at (0.25, -2.75) {$\colorTwo{z}$};
		\node [style=none] (35) at (2, 2.5) {};
		\node [style=none] (36) at (3.5, 0) {};
		\node [style=none] (37) at (1.75, 1.5) {$O$};
		\node [style=none] (38) at (-2.5, -3.25) {$\colorOne{g}$};
		\node [style=none] (40) at (-4, -1) {$\colorOne{g}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c0 arrow] (0) to (3.center);
		\draw [style=c0 arrow] (1) to (5.center);
		\draw [style=c0 arrow] (2) to (4.center);
		\draw [style=c0] (4.center) to (1);
		\draw [style=c0] (5.center) to (0);
		\draw [style=c0] (3.center) to (2);
		\draw [style=c0 arrow] (15) to (14.center);
		\draw [style=c0 arrow] (9) to (19.center);
		\draw [style=c0 arrow] (23) to (13.center);
		\draw [style=c0] (13.center) to (24);
		\draw [style=c0] (19.center) to (10);
		\draw [style=c0] (14.center) to (16);
		\draw [style=c1 arrow] (2) to (20.center);
		\draw [style=c1 arrow] (16) to (21.center);
		\draw [style=c1 arrow] (0) to (26.center);
		\draw [style=c1 arrow] (24) to (25.center);
		\draw [style=c1 arrow] (1) to (22.center);
		\draw [style=c1 arrow] (10) to (12.center);
		\draw [style=c1] (12.center) to (2);
		\draw [style=c1] (22.center) to (9);
		\draw [style=c1] (1) to (25.center);
		\draw [style=c1] (23) to (26.center);
		\draw [style=c1] (0) to (21.center);
		\draw [style=c1] (15) to (20.center);
		\draw [style=c2] (2) to (16);
		\draw [style=c2] (0) to (24);
		\draw [style=c2] (1) to (10);
		\draw [style=d1] (36.center)
			 to [bend right=90, looseness=1.75] (35.center)
			 to [bend right=90, looseness=1.75] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/c6c2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (3) at (2, 3) {};
		\node [style=black dot] (4) at (-2, 3) {};
		\node [style=black dot] (5) at (-2, -3) {};
		\node [style=black dot] (6) at (2, -3) {};
		\node [style=black dot] (7) at (3.5, 0) {};
		\node [style=black dot] (8) at (-3.5, 0) {};
		\node [style=black dot] (9) at (-4.5, 0) {};
		\node [style=black dot] (10) at (4.5, 0) {};
		\node [style=black dot] (11) at (2.5, 4) {};
		\node [style=black dot] (12) at (-2.5, 4) {};
		\node [style=black dot] (13) at (-2.5, -4) {};
		\node [style=black dot] (14) at (2.5, -4) {};
		\node [style=none] (15) at (-5, 0) {};
		\node [style=none] (16) at (-3, 0) {};
		\node [style=none] (27) at (3, 0) {};
		\node [style=none] (28) at (5, 0) {};
		\node [style=none] (29) at (1.75, 2.5) {};
		\node [style=none] (30) at (2.75, 4.5) {};
		\node [style=none] (31) at (-2.75, -4.5) {};
		\node [style=none] (32) at (-1.75, -2.5) {};
		\node [style=none] (33) at (-1.75, 2.5) {};
		\node [style=none] (34) at (-2.75, 4.5) {};
		\node [style=none] (35) at (2.75, -4.5) {};
		\node [style=none] (36) at (1.75, -2.5) {};
		\node [style=none] (37) at (0, 3) {};
		\node [style=none] (38) at (0, 4) {};
		\node [style=none] (39) at (0, -3) {};
		\node [style=none] (40) at (0, -4) {};
		\node [style=none] (42) at (-2.75, 1.5) {};
		\node [style=none] (43) at (-3.5, 2) {};
		\node [style=none] (44) at (2.75, 1.5) {};
		\node [style=none] (45) at (3.5, 2) {};
		\node [style=none] (46) at (-2.75, -1.5) {};
		\node [style=none] (47) at (-3.5, -2) {};
		\node [style=none] (48) at (2.75, -1.5) {};
		\node [style=none] (49) at (3.5, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=d1] (16.center)
			 to [bend left=90, looseness=0.75] (15.center)
			 to [in=90, out=90, looseness=0.75] cycle;
		\draw [style=d1] (28.center)
			 to [bend left=90, looseness=0.75] (27.center)
			 to [in=90, out=90, looseness=0.75] cycle;
		\draw [style=d1, bend left=90, looseness=0.75] (30.center) to (29.center);
		\draw [style=d1, in=150, out=150, looseness=0.75] (29.center) to (30.center);
		\draw [style=d1, bend left=90, looseness=0.75] (32.center) to (31.center);
		\draw [style=d1, in=150, out=150, looseness=0.75] (31.center) to (32.center);
		\draw [style=d1, bend left=90, looseness=0.75] (34.center) to (33.center);
		\draw [style=d1, in=-150, out=-150, looseness=0.75] (33.center) to (34.center);
		\draw [style=d1, bend left=90, looseness=0.75] (36.center) to (35.center);
		\draw [style=d1, in=-150, out=-150, looseness=0.75] (35.center) to (36.center);
		\draw [style=c0] (3) to (11);
		\draw [style=c0] (7) to (10);
		\draw [style=c0] (6) to (14);
		\draw [style=c0] (13) to (5);
		\draw [style=c0] (9) to (8);
		\draw [style=c0] (4) to (12);
		\draw [style=c1 arrow] (7) to (44.center);
		\draw [style=c1 arrow] (10) to (45.center);
		\draw [style=c1 arrow] (3) to (37.center);
		\draw [style=c1 arrow] (11) to (38.center);
		\draw [style=c1 arrow] (4) to (42.center);
		\draw [style=c1 arrow] (12) to (43.center);
		\draw [style=c1 arrow] (9) to (47.center);
		\draw [style=c1 arrow] (8) to (46.center);
		\draw [style=c1 arrow] (5) to (39.center);
		\draw [style=c1 arrow] (13) to (40.center);
		\draw [style=c1 arrow] (6) to (48.center);
		\draw [style=c1 arrow] (14) to (49.center);
		\draw [style=c1] (44.center) to (3);
		\draw [style=c1] (11) to (45.center);
		\draw [style=c1] (38.center) to (12);
		\draw [style=c1] (4) to (37.center);
		\draw [style=c1] (43.center) to (9);
		\draw [style=c1] (8) to (42.center);
		\draw [style=c1] (46.center) to (5);
		\draw [style=c1] (47.center) to (13);
		\draw [style=c1] (39.center) to (6);
		\draw [style=c1] (40.center) to (14);
		\draw [style=c1] (48.center) to (7);
		\draw [style=c1] (49.center) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/c8c2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (3) at (0, 3.5) {};
		\node [style=black dot] (4) at (2.5, 2.5) {};
		\node [style=black dot] (5) at (2.5, -2.5) {};
		\node [style=black dot] (6) at (0, -3.5) {};
		\node [style=black dot] (8) at (3.5, 0) {};
		\node [style=black dot] (9) at (5, 0) {};
		\node [style=black dot] (11) at (0, 5) {};
		\node [style=black dot] (12) at (3.5, 3.5) {};
		\node [style=black dot] (13) at (3.5, -3.5) {};
		\node [style=black dot] (14) at (0, -5) {};
		\node [style=none] (15) at (-4, 4) {};
		\node [style=none] (16) at (-2, 2) {};
		\node [style=none] (31) at (4, -4) {};
		\node [style=none] (32) at (2, -2) {};
		\node [style=none] (33) at (0, 2.75) {};
		\node [style=none] (34) at (0, 5.75) {};
		\node [style=none] (35) at (0, -5.75) {};
		\node [style=none] (36) at (0, -2.75) {};
		\node [style=none] (37) at (1.25, 3) {};
		\node [style=none] (38) at (1.75, 4.25) {};
		\node [style=none] (39) at (1.25, -3) {};
		\node [style=none] (40) at (1.75, -4.25) {};
		\node [style=none] (42) at (3, 1.25) {};
		\node [style=none] (43) at (4.25, 1.75) {};
		\node [style=none] (46) at (3, -1.25) {};
		\node [style=none] (47) at (4.25, -1.75) {};
		\node [style=black dot] (50) at (-3.5, 0) {};
		\node [style=black dot] (51) at (-2.5, 2.5) {};
		\node [style=black dot] (52) at (-5, 0) {};
		\node [style=black dot] (53) at (-3.5, 3.5) {};
		\node [style=none] (54) at (-1.25, 3) {};
		\node [style=none] (55) at (-1.75, 4.25) {};
		\node [style=none] (56) at (-3, 1.25) {};
		\node [style=none] (57) at (-4.25, 1.75) {};
		\node [style=black dot] (58) at (-2.5, -2.5) {};
		\node [style=black dot] (59) at (-3.5, -3.5) {};
		\node [style=none] (60) at (-3, -1.25) {};
		\node [style=none] (61) at (-4.25, -1.75) {};
		\node [style=none] (62) at (-1.25, -3) {};
		\node [style=none] (63) at (-1.75, -4.25) {};
		\node [style=none] (64) at (-2.75, 0) {};
		\node [style=none] (65) at (-5.75, 0) {};
		\node [style=none] (66) at (5.75, 0) {};
		\node [style=none] (67) at (2.75, 0) {};
		\node [style=none] (68) at (-4, -4) {};
		\node [style=none] (69) at (-2, -2) {};
		\node [style=none] (70) at (2, 2) {};
		\node [style=none] (71) at (4, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=d1] (16.center)
			 to [bend right=90, looseness=0.75] (15.center)
			 to [in=-135, out=-135, looseness=0.75] cycle;
		\draw [style=d1, bend right=90, looseness=0.75] (32.center) to (31.center);
		\draw [style=d1, in=45, out=45, looseness=0.75] (31.center) to (32.center);
		\draw [style=d1, bend right=90, looseness=0.75] (34.center) to (33.center);
		\draw [style=d1, in=0, out=0, looseness=0.75] (33.center) to (34.center);
		\draw [style=d1, bend right=90, looseness=0.75] (36.center) to (35.center);
		\draw [style=d1, in=0, out=0, looseness=0.75] (35.center) to (36.center);
		\draw [style=c0] (3) to (11);
		\draw [style=c0] (6) to (14);
		\draw [style=c0] (13) to (5);
		\draw [style=c0] (9) to (8);
		\draw [style=c0] (4) to (12);
		\draw [style=c1 arrow] (3) to (37.center);
		\draw [style=c1 arrow] (11) to (38.center);
		\draw [style=c1 arrow] (4) to (42.center);
		\draw [style=c1 arrow] (12) to (43.center);
		\draw [style=c1 arrow] (9) to (47.center);
		\draw [style=c1 arrow] (8) to (46.center);
		\draw [style=c1 arrow] (5) to (39.center);
		\draw [style=c1 arrow] (13) to (40.center);
		\draw [style=c1] (38.center) to (12);
		\draw [style=c1] (4) to (37.center);
		\draw [style=c1] (43.center) to (9);
		\draw [style=c1] (8) to (42.center);
		\draw [style=c1] (46.center) to (5);
		\draw [style=c1] (47.center) to (13);
		\draw [style=c1] (39.center) to (6);
		\draw [style=c1] (40.center) to (14);
		\draw [style=c1 arrow] (50) to (56.center);
		\draw [style=c1 arrow] (52) to (57.center);
		\draw [style=c1 arrow] (51) to (54.center);
		\draw [style=c1 arrow] (53) to (55.center);
		\draw [style=c1] (3) to (54.center);
		\draw [style=c1] (55.center) to (11);
		\draw [style=c1] (57.center) to (53);
		\draw [style=c1] (51) to (56.center);
		\draw [style=c1 arrow] (6) to (62.center);
		\draw [style=c1 arrow] (14) to (63.center);
		\draw [style=c1 arrow] (58) to (60.center);
		\draw [style=c1 arrow] (59) to (61.center);
		\draw [style=c1] (60.center) to (50);
		\draw [style=c1] (52) to (61.center);
		\draw [style=c1] (62.center) to (58);
		\draw [style=c1] (63.center) to (59);
		\draw [style=c0] (58) to (59);
		\draw [style=c0] (50) to (52);
		\draw [style=d1, bend right=90, looseness=0.75] (65.center) to (64.center);
		\draw [style=d1, in=90, out=90, looseness=0.75] (64.center) to (65.center);
		\draw [style=d1, bend right=90, looseness=0.75] (67.center) to (66.center);
		\draw [style=d1, in=90, out=90, looseness=0.75] (66.center) to (67.center);
		\draw [style=d1, bend right=90, looseness=0.75] (69.center) to (68.center);
		\draw [style=d1, in=-45, out=-45, looseness=0.75] (68.center) to (69.center);
		\draw [style=d1, bend right=90, looseness=0.75] (71.center) to (70.center);
		\draw [style=d1, in=-45, out=-45, looseness=0.75] (70.center) to (71.center);
		\draw [style=c0] (51) to (53);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/clover.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (4) at (0, 3) {};
		\node [style=black dot] (6) at (0, -3) {};
		\node [style=black dot] (7) at (3, 0) {};
		\node [style=black dot] (8) at (0, 0) {};
		\node [style=black dot] (9) at (-3, 0) {};
		\node [style=none] (10) at (-1.5, 0) {};
		\node [style=none] (11) at (0, 1.5) {};
		\node [style=none] (12) at (1.5, 0) {};
		\node [style=none] (13) at (0, -1.5) {};
		\node [style=none] (14) at (0.5, 1.5) {$h$};
		\node [style=none] (15) at (1.5, -0.5) {$\colorOne{g}$};
		\node [style=none] (16) at (0.5, -1.5) {$h$};
		\node [style=none] (17) at (-1.5, -0.5) {$\colorOne{g}$};
		\node [style=none] (18) at (-3.5, 3) {$P(gh)$};
		\node [style=none] (19) at (3.75, 3) {$P(g\i h)$};
		\node [style=none] (20) at (3.5, -3) {$P(hg)$};
		\node [style=none] (21) at (-3.75, -3) {$P(gh\i)$};
		\node [style=none] (22) at (0.5, -0.5) {$\unit$};
		\node [style=none] (23) at (0, 3.5) {$h$};
		\node [style=none] (24) at (0, -3.5) {$h\i$};
		\node [style=none] (25) at (3.5, 0) {$g$};
		\node [style=none] (26) at (-3.75, 0) {$g\i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c1 arrow] (9) to (10.center);
		\draw [style=c1 arrow] (8) to (12.center);
		\draw [style=c1] (10.center) to (8);
		\draw [style=c1] (12.center) to (7);
		\draw [style=c2, bend left=60, looseness=1.25] (4) to (7);
		\draw [style=c2, bend left=60, looseness=1.25] (7) to (6);
		\draw [style=c2, bend left=60, looseness=1.25] (6) to (9);
		\draw [style=c2, bend left=60, looseness=1.25] (9) to (4);
		\draw [style=c0] (13.center) to (8);
		\draw [style=c0] (11.center) to (4);
		\draw [style=c0 arrow] (6) to (13.center);
		\draw [style=c0 arrow] (8) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/crisscross.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=black dot] (2) at (0, 3) {};
		\node [style=none] (5) at (1.5, 0) {};
		\node [style=black dot] (6) at (3, 0) {};
		\node [style=black dot] (8) at (-1.75, 1) {};
		\node [style=black dot] (9) at (1.75, 1) {};
		\node [style=none] (10) at (0.5, 0.5) {};
		\node [style=none] (11) at (-0.75, -0.5) {};
		\node [style=none] (12) at (-0.5, 0) {};
		\node [style=none] (13) at (-0.25, -0.5) {};
		\node [style=none] (14) at (0.5, 3.5) {};
		\node [style=none] (15) at (-0.5, 3.5) {};
		\node [style=none] (16) at (0.5, -3.5) {};
		\node [style=none] (17) at (-0.5, -3.5) {};
		\node [style=none] (22) at (0, 3.5) {$h$};
		\node [style=none] (23) at (3.75, 0) {$h\i$};
		\node [style=none] (24) at (-1, 1) {$\colorOne{g}$};
		\node [style=none] (25) at (1, 1) {$\colorOne{g}$};
		\node [style=none] (26) at (-2, 4) {$A$};
		\node [style=none] (27) at (2, 4) {$B$};
		\node [style=black dot] (33) at (12, 0) {};
		\node [style=none] (34) at (12, 1.5) {};
		\node [style=black dot] (35) at (12, 3) {};
		\node [style=none] (36) at (13.5, 0) {};
		\node [style=black dot] (37) at (15, 0) {};
		\node [style=black dot] (38) at (10.25, 1) {};
		\node [style=black dot] (39) at (13.75, 1) {};
		\node [style=none] (40) at (12.5, 0.5) {};
		\node [style=none] (41) at (11.5, 0.5) {};
		\node [style=none] (43) at (12.5, -0.5) {};
		\node [style=none] (44) at (12.5, 3.5) {};
		\node [style=none] (46) at (12.5, -3.5) {};
		\node [style=none] (49) at (15.5, 0.5) {};
		\node [style=none] (50) at (8.5, 0.5) {};
		\node [style=none] (52) at (12, 3.5) {$h$};
		\node [style=none] (53) at (15.75, 0) {$h\i$};
		\node [style=none] (54) at (11, 1) {$\colorOne{g}$};
		\node [style=none] (55) at (13, 1) {$\colorOne{g}$};
		\node [style=none] (56) at (10, 4) {$A$};
		\node [style=none] (57) at (14, 4) {$B$};
		\node [style=none] (58) at (8, 2) {$C$};
		\node [style=none] (59) at (8, -2) {$D$};
		\node [style=none] (60) at (10, 0) {$\varnothing$};
		\node [style=none] (61) at (10, -2) {$\varnothing$};
		\node [style=none] (62) at (12, -2) {$\varnothing$};
		\node [style=black dot] (63) at (14, 1.75) {};
		\node [style=black dot] (64) at (14, -1.75) {};
		\node [style=none] (65) at (14.75, 1) {$\colorOne{g}$};
		\node [style=none] (66) at (14.75, -1) {$\colorOne{g}$};
		\node [style=none] (67) at (-0.5, -1) {};
		\node [style=none] (68) at (-0.5, -0.5) {$\unit$};
		\node [style=none] (69) at (11.25, -0.5) {};
		\node [style=none] (70) at (11.5, 0) {};
		\node [style=none] (71) at (11.75, -0.5) {};
		\node [style=none] (72) at (11.5, 3.5) {};
		\node [style=none] (73) at (11.5, -3.5) {};
		\node [style=none] (74) at (15.5, -0.5) {};
		\node [style=none] (75) at (8.5, -0.5) {};
		\node [style=none] (76) at (11.5, -1) {};
		\node [style=none] (77) at (11.5, -0.5) {$\unit$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c0 arrow] (0) to (1.center);
		\draw [style=c0 arrow] (6) to (5.center);
		\draw [style=c0] (5.center) to (0);
		\draw [style=c0] (1.center) to (2);
		\draw [style=c1] (8) to (0);
		\draw [style=c1] (0) to (9);
		\draw [style=c0 arrow] (33) to (34.center);
		\draw [style=c0 arrow] (37) to (36.center);
		\draw [style=c0] (36.center) to (33);
		\draw [style=c0] (34.center) to (35);
		\draw [style=c1] (38) to (33);
		\draw [style=c1] (33) to (39);
		\draw [style=c1] (63) to (37);
		\draw [style=c1] (37) to (64);
		\draw [style=d1] (17.center) to (67.center);
		\draw [style=d1] (16.center) to (10.center);
		\draw [style=d1] (14.center) to (10.center);
		\draw [style=d1] (15.center) to (12.center);
		\draw [style=d1] (73.center) to (76.center);
		\draw [style=d1] (46.center) to (43.center);
		\draw [style=d1] (74.center) to (71.center);
		\draw [style=d1] (49.center) to (40.center);
		\draw [style=d1] (44.center) to (43.center);
		\draw [style=d1] (72.center) to (70.center);
		\draw [style=d1] (50.center) to (41.center);
		\draw [style=d1] (75.center) to (69.center);
		\draw [style=d1] (41.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/crossing_diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (82) at (-1.5, 3) {$A$};
		\node [style=none] (83) at (1.5, 3) {$B$};
		\node [style=black dot] (95) at (0, 0) {};
		\node [style=black dot] (97) at (0, 2) {};
		\node [style=black dot] (99) at (-2, 0) {};
		\node [style=none] (100) at (0.5, 0.5) {};
		\node [style=none] (101) at (-0.5, 0.5) {};
		\node [style=none] (102) at (-0.5, -0.5) {};
		\node [style=none] (105) at (-0.5, 2.5) {};
		\node [style=none] (107) at (-0.5, -2.5) {};
		\node [style=none] (109) at (2.5, 0.5) {};
		\node [style=none] (110) at (-2.5, 0.5) {};
		\node [style=none] (112) at (-2.5, 0) {$a$};
		\node [style=none] (113) at (0, 2.5) {$a'$};
		\node [style=none] (118) at (1.5, -1.5) {$\varnothing$};
		\node [style=none] (119) at (1.5, 0) {$\varnothing$};
		\node [style=none] (120) at (0, -1.5) {$\varnothing$};
		\node [style=none] (124) at (-3, -1.5) {$B'$};
		\node [style=none] (125) at (-3, 1.5) {$A'$};
		\node [style=none] (193) at (0.5, -0.5) {$v$};
		\node [style=none] (194) at (0.5, -2.5) {};
		\node [style=none] (195) at (0.5, -0.75) {};
		\node [style=none] (196) at (0.5, -0.25) {};
		\node [style=none] (197) at (0.5, 2.5) {};
		\node [style=none] (198) at (2.5, -0.5) {};
		\node [style=none] (199) at (0.75, -0.5) {};
		\node [style=none] (200) at (-2.5, -0.5) {};
		\node [style=none] (201) at (0.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=d1] (107.center) to (102.center);
		\draw [style=d1] (194.center) to (195.center);
		\draw [style=d1] (109.center) to (100.center);
		\draw [style=d1] (198.center) to (199.center);
		\draw [style=d1] (200.center) to (102.center);
		\draw [style=d1] (110.center) to (101.center);
		\draw [style=d1] (105.center) to (101.center);
		\draw [style=d1] (197.center) to (196.center);
		\draw [style=d1] (101.center) to (100.center);
		\draw [style=d1] (101.center) to (102.center);
		\draw [style=d1] (102.center) to (201.center);
		\draw [style=c0] (99) to (95);
		\draw [style=c0] (95) to (97);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ghk.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (0, 1.5) {};
		\node [style=black dot] (1) at (0, -1.5) {};
		\node [style=black dot] (2) at (2, 1.5) {};
		\node [style=black dot] (3) at (-2, 2.5) {};
		\node [style=black dot] (4) at (-2, 0.5) {};
		\node [style=black dot] (5) at (2, -1.5) {};
		\node [style=black dot] (6) at (-2, -2.5) {};
		\node [style=none] (7) at (1, 1.5) {};
		\node [style=none] (11) at (1, -1.5) {};
		\node [style=none] (12) at (0, 3) {};
		\node [style=none] (13) at (0, -3) {};
		\node [style=black dot] (14) at (-2, -0.5) {};
		\node [style=none] (15) at (-2, 1.5) {$hg\pmo$};
		\node [style=none] (16) at (-2, -1.5) {$g\pmo$};
		\node [style=none] (17) at (2.5, -1.5) {$k$};
		\node [style=none] (18) at (2.75, 1.5) {$hk$};
		\node [style=none] (19) at (0.5, 0) {$h$};
		\node [style=none] (21) at (0.5, -2) {$\unit$};
		\node [style=none] (22) at (-2, 3) {};
		\node [style=none] (23) at (-2, -3) {};
		\node [style=none] (24) at (-4, 0) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=d1] (12.center) to (0);
		\draw [style=d1] (1) to (13.center);
		\draw [style=c1] (3) to (0);
		\draw [style=c1] (0) to (4);
		\draw [style=c1] (6) to (1);
		\draw [style=c2 arrow] (0) to (7.center);
		\draw [style=c2 arrow] (1) to (11.center);
		\draw [style=c2] (11.center) to (5);
		\draw [style=c2] (7.center) to (2);
		\draw [style=c1] (14) to (1);
		\draw [style=c0] (0) to (1);
		\draw [style=d1] (23.center)
			 to [bend right=90, looseness=0.75] (22.center)
			 to [bend left=270, looseness=0.75] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/h3traverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (16) at (0, 0) {};
		\node [style=black dot] (17) at (0, -2) {};
		\node [style=none] (18) at (0, -1) {};
		\node [style=none] (19) at (2, 1) {};
		\node [style=none] (20) at (2, -3) {};
		\node [style=none] (21) at (-2, -3) {};
		\node [style=none] (22) at (1, 0.5) {};
		\node [style=none] (23) at (1, -2.5) {};
		\node [style=none] (24) at (-1, -2.5) {};
		\node [style=none] (25) at (0, 1.5) {};
		\node [style=none] (26) at (0, -3.5) {};
		\node [style=black dot] (27) at (2, 1) {};
		\node [style=black dot] (28) at (2, -3) {};
		\node [style=black dot] (29) at (-2, -3) {};
		\node [style=none] (30) at (-2, -3.5) {$g\i$};
		\node [style=none] (31) at (2, -3.5) {$g$};
		\node [style=none] (32) at (2, 1.5) {$h^2$};
		\node [style=none] (35) at (-0.5, 0) {$h$};
		\node [style=black dot] (36) at (-2, -1) {};
		\node [style=none] (37) at (-1, -1.5) {};
		\node [style=none] (38) at (-1, -1.5) {};
		\node [style=none] (39) at (-2, -0.5) {$h\i$};
		\node [style=none] (40) at (-2.5, -2) {$O$};
		\node [style=none] (41) at (0.5, -1.75) {$\unit$};
		\node [style=none] (42) at (-2.5, -1.25) {};
		\node [style=none] (43) at (-2.5, -2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c0 arrow] (17) to (18.center);
		\draw [style=d1] (25.center) to (16);
		\draw [style=d1] (26.center) to (17);
		\draw [style=c0 arrow] (16) to (22.center);
		\draw [style=c0] (19.center) to (22.center);
		\draw [style=c0] (18.center) to (16);
		\draw [style=c1 arrow] (17) to (23.center);
		\draw [style=c1 arrow] (21.center) to (24.center);
		\draw [style=c1] (24.center) to (17);
		\draw [style=c1] (23.center) to (20.center);
		\draw [style=c0 arrow] (36) to (38.center);
		\draw [style=c0] (38.center) to (17);
		\draw [style=c0, bend right=105, looseness=2.50] (36) to (29);
		\draw [style=d1] (43.center)
			 to [bend right=270, looseness=1.50] (42.center)
			 to [bend left=90, looseness=1.75] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/local_cross.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (0, -4) {};
		\node [style=none] (22) at (-3, -1) {};
		\node [style=none] (23) at (3, -1) {};
		\node [style=black dot] (24) at (0, -3.5) {};
		\node [style=black dot] (25) at (2.5, -1) {};
		\node [style=black dot] (26) at (0, 1.5) {};
		\node [style=black dot] (27) at (-2.5, -1) {};
		\node [style=black dot] (28) at (1.5, 1.25) {};
		\node [style=black dot] (29) at (2.25, 0.5) {};
		\node [style=black dot] (30) at (-2, 1) {};
		\node [style=black dot] (32) at (1.5, -3.25) {};
		\node [style=black dot] (33) at (2.25, -2.5) {};
		\node [style=black dot] (36) at (2.75, -3) {};
		\node [style=black dot] (44) at (2, -3.75) {};
		\node [style=black dot] (60) at (3, -4) {};
		\node [style=black dot] (61) at (2, -3.75) {};
		\node [style=none] (74) at (-2, -1) {$x$};
		\node [style=none] (75) at (2, -1) {$y$};
		\node [style=none] (76) at (0, 1) {$u$};
		\node [style=none] (77) at (0, -3) {$v$};
		\node [style=black dot] (78) at (-2.25, -2.5) {};
		\node [style=black dot] (79) at (-1.5, -3.25) {};
		\node [style=black dot] (80) at (4, -2.5) {};
		\node [style=black dot] (81) at (4.75, -3) {};
		\node [style=black dot] (82) at (4.25, -1.75) {};
		\node [style=black dot] (83) at (5.25, -1.75) {};
		\node [style=black dot] (84) at (4.25, -1.25) {};
		\node [style=black dot] (85) at (5.25, -1.25) {};
		\node [style=black dot] (86) at (4.25, -0.75) {};
		\node [style=black dot] (87) at (5.25, -0.75) {};
		\node [style=black dot] (90) at (3.25, 0.75) {};
		\node [style=black dot] (91) at (3.25, 1.75) {};
		\node [style=black dot] (92) at (3.75, 0.75) {};
		\node [style=black dot] (93) at (3.75, 1.75) {};
		\node [style=black dot] (94) at (4.25, -0.25) {};
		\node [style=black dot] (95) at (5.25, -0.25) {};
		\node [style=black dot] (96) at (4.25, 0.75) {};
		\node [style=black dot] (97) at (3.5, -3) {};
		\node [style=black dot] (98) at (4, -3.75) {};
		\node [style=black dot] (99) at (4.25, 1.75) {};
		\node [style=black dot] (100) at (5.25, 0.25) {};
		\node [style=black dot] (101) at (4.25, 0.25) {};
		\node [style=black dot] (102) at (5.25, 0.75) {};
		\node [style=black dot] (103) at (2.75, 0.75) {};
		\node [style=black dot] (104) at (2.25, 1.75) {};
		\node [style=black dot] (105) at (2, -4.5) {};
		\node [style=black dot] (106) at (2.75, -5) {};
		\node [style=black dot] (107) at (2, -5.75) {};
		\node [style=black dot] (108) at (1.5, -5) {};
		\node [style=black dot] (109) at (0.75, -6.25) {};
		\node [style=black dot] (110) at (0.75, -5.25) {};
		\node [style=black dot] (111) at (0.25, -5.25) {};
		\node [style=black dot] (112) at (0.25, -6.25) {};
		\node [style=black dot] (113) at (-0.25, -6.25) {};
		\node [style=black dot] (114) at (-0.25, -5.25) {};
		\node [style=black dot] (115) at (-0.75, -5.25) {};
		\node [style=black dot] (116) at (-0.75, -6.25) {};
		\node [style=black dot] (117) at (-1.25, -6.25) {};
		\node [style=black dot] (118) at (-1.25, -5.25) {};
		\node [style=black dot] (119) at (-1.75, -5.25) {};
		\node [style=black dot] (120) at (-1.75, -6.25) {};
		\node [style=black dot] (121) at (-2.75, -5.25) {};
		\node [style=black dot] (122) at (-2.75, -4.75) {};
		\node [style=black dot] (123) at (-1.75, -4.75) {};
		\node [style=black dot] (124) at (-1.75, -4.25) {};
		\node [style=black dot] (125) at (-2.75, -4.25) {};
		\node [style=black dot] (126) at (-1.75, -3.75) {};
		\node [style=black dot] (127) at (-2.75, -3.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=d1] (5.center)
			 to [bend right=90, looseness=0.50] (4.center)
			 to [bend left=270, looseness=0.50] cycle;
		\draw [style=d1] (23.center)
			 to [bend right=90, looseness=0.50] (22.center)
			 to [bend left=270, looseness=0.50] cycle;
		\draw [style=c0] (30) to (26);
		\draw [style=c0] (26) to (28);
		\draw [style=c0] (28) to (29);
		\draw [style=c0] (29) to (25);
		\draw [style=c0] (25) to (33);
		\draw [style=c0] (33) to (32);
		\draw [style=c0] (32) to (24);
		\draw [style=c0] (27) to (30);
		\draw [style=c0] (44) to (36);
		\draw [style=c0] (36) to (33);
		\draw [style=c0] (32) to (44);
		\draw [style=c0] (60) to (61);
		\draw [style=c0] (36) to (60);
		\draw [style=c0] (27) to (78);
		\draw [style=c0] (78) to (79);
		\draw [style=c0] (79) to (24);
		\draw [style=c0] (100) to (83);
		\draw [style=c0] (83) to (81);
		\draw [style=c0] (81) to (98);
		\draw [style=c0] (98) to (60);
		\draw [style=c0] (36) to (97);
		\draw [style=c0] (97) to (80);
		\draw [style=c0] (80) to (82);
		\draw [style=c0] (82) to (96);
		\draw [style=c0] (91) to (90);
		\draw [style=c0] (93) to (92);
		\draw [style=c0] (99) to (96);
		\draw [style=c0] (102) to (100);
		\draw [style=c0] (102) to (99);
		\draw [style=c0] (96) to (102);
		\draw [style=c0] (101) to (100);
		\draw [style=c0] (94) to (95);
		\draw [style=c0] (86) to (87);
		\draw [style=c0] (84) to (85);
		\draw [style=c0] (82) to (83);
		\draw [style=c0] (80) to (81);
		\draw [style=c0] (97) to (98);
		\draw [style=c0] (28) to (104);
		\draw [style=c0] (104) to (99);
		\draw [style=c0] (96) to (103);
		\draw [style=c0] (103) to (29);
		\draw [style=c0] (103) to (104);
		\draw [style=c0] (125) to (121);
		\draw [style=c0] (121) to (120);
		\draw [style=c0] (120) to (109);
		\draw [style=c0] (109) to (107);
		\draw [style=c0] (107) to (106);
		\draw [style=c0] (106) to (60);
		\draw [style=c0] (61) to (105);
		\draw [style=c0] (105) to (108);
		\draw [style=c0] (119) to (124);
		\draw [style=c0] (125) to (124);
		\draw [style=c0] (122) to (123);
		\draw [style=c0] (121) to (119);
		\draw [style=c0] (120) to (119);
		\draw [style=c0] (118) to (117);
		\draw [style=c0] (116) to (115);
		\draw [style=c0] (114) to (113);
		\draw [style=c0] (112) to (111);
		\draw [style=c0] (110) to (109);
		\draw [style=c0] (108) to (107);
		\draw [style=c0] (106) to (105);
		\draw [style=c0] (119) to (110);
		\draw [style=c0] (110) to (108);
		\draw [style=c0] (125) to (127);
		\draw [style=c0] (127) to (78);
		\draw [style=c0] (79) to (126);
		\draw [style=c0] (126) to (124);
		\draw [style=c0] (126) to (127);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/outcomes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (-0.75, 1.75) {};
		\node [style=black dot] (1) at (0.75, 1.75) {};
		\node [style=black dot] (2) at (-0.75, -1.75) {};
		\node [style=black dot] (3) at (0.75, -1.75) {};
		\node [style=black dot] (4) at (-1.75, 0.75) {};
		\node [style=black dot] (5) at (-1.75, -0.75) {};
		\node [style=black dot] (6) at (1.75, -0.75) {};
		\node [style=black dot] (7) at (1.75, 0.75) {};
		\node [style=black dot] (12) at (3, -1.25) {};
		\node [style=black dot] (13) at (3, 1.25) {};
		\node [style=black dot] (14) at (-3, 1.25) {};
		\node [style=black dot] (15) at (-3, -1.25) {};
		\node [style=black dot] (16) at (-1.25, 3) {};
		\node [style=black dot] (17) at (1.25, 3) {};
		\node [style=black dot] (18) at (-1.25, -3) {};
		\node [style=black dot] (19) at (1.25, -3) {};
		\node [style=black dot] (20) at (8.25, 2) {};
		\node [style=black dot] (21) at (9.75, 2) {};
		\node [style=black dot] (22) at (8.25, -1.75) {};
		\node [style=black dot] (23) at (9.75, -1.75) {};
		\node [style=black dot] (24) at (7.25, 0.75) {};
		\node [style=black dot] (25) at (7.25, -0.75) {};
		\node [style=black dot] (26) at (10.75, -0.75) {};
		\node [style=black dot] (27) at (10.75, 0.75) {};
		\node [style=black dot] (28) at (12, -1.25) {};
		\node [style=black dot] (29) at (12, 1.25) {};
		\node [style=black dot] (30) at (6, 1.25) {};
		\node [style=black dot] (31) at (6, -1.25) {};
		\node [style=black dot] (32) at (8, 2.75) {};
		\node [style=black dot] (33) at (10, 2.75) {};
		\node [style=black dot] (34) at (7.75, -3) {};
		\node [style=black dot] (35) at (10.25, -3) {};
		\node [style=none] (36) at (0, 0) {$i=0$};
		\node [style=none] (37) at (9, 0) {$i=1$};
		\node [style=none] (38) at (8.75, 2.25) {};
		\node [style=none] (39) at (9, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (14) to (4);
		\draw (0) to (16);
		\draw (17) to (1);
		\draw (7) to (13);
		\draw (6) to (12);
		\draw (19) to (3);
		\draw (2) to (18);
		\draw (15) to (5);
		\draw [style=c1] (15) to (18);
		\draw [style=c1] (18) to (19);
		\draw [style=c1] (19) to (12);
		\draw [style=c1] (12) to (13);
		\draw [style=c1] (13) to (17);
		\draw [style=c1] (17) to (16);
		\draw [style=c1] (16) to (14);
		\draw [style=c1] (14) to (15);
		\draw [style=c1] (5) to (4);
		\draw [style=c1] (4) to (0);
		\draw [style=c1] (0) to (1);
		\draw [style=c1] (1) to (7);
		\draw [style=c1] (7) to (6);
		\draw [style=c1] (6) to (3);
		\draw [style=c1] (3) to (2);
		\draw [style=c1] (2) to (5);
		\draw (30) to (24);
		\draw (20) to (32);
		\draw (33) to (21);
		\draw (27) to (29);
		\draw (26) to (28);
		\draw (35) to (23);
		\draw (22) to (34);
		\draw (31) to (25);
		\draw [style=c1] (31) to (34);
		\draw [style=c1] (34) to (35);
		\draw [style=c1] (35) to (28);
		\draw [style=c1] (28) to (29);
		\draw [style=c1] (29) to (33);
		\draw [style=c1] (32) to (30);
		\draw [style=c1] (30) to (31);
		\draw [style=c1] (25) to (24);
		\draw [style=c1] (24) to (20);
		\draw [style=c1] (21) to (27);
		\draw [style=c1] (27) to (26);
		\draw [style=c1] (26) to (23);
		\draw [style=c1] (23) to (22);
		\draw [style=c1] (22) to (25);
		\draw [style=c1, in=-15, out=165] (21) to (32);
		\draw [style=c1, bend right, looseness=0.75] (20) to (38.center);
		\draw [style=c1, bend left=15, looseness=0.75] (39.center) to (33);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pent1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (16) at (0, 0) {};
		\node [style=black dot] (17) at (0, -2) {};
		\node [style=none] (18) at (0, -1) {};
		\node [style=none] (20) at (2, -3) {};
		\node [style=none] (21) at (-2, -3) {};
		\node [style=none] (23) at (1, -2.5) {};
		\node [style=none] (24) at (-1, -2.5) {};
		\node [style=none] (25) at (0, 1) {};
		\node [style=none] (26) at (0, -4.25) {};
		\node [style=black dot] (28) at (2, -3) {};
		\node [style=black dot] (29) at (-2, -3) {};
		\node [style=none] (30) at (-2.75, -3) {$g\i$};
		\node [style=none] (31) at (2.5, -3) {$g$};
		\node [style=none] (35) at (-0.5, 0) {$h$};
		\node [style=none] (41) at (0.5, -1.75) {$\unit$};
		\node [style=none] (42) at (1.5, -4) {$h^k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c0 arrow] (17) to (18.center);
		\draw [style=d1] (25.center) to (16);
		\draw [style=d1] (26.center) to (17);
		\draw [style=c0] (18.center) to (16);
		\draw [style=c1 arrow] (17) to (23.center);
		\draw [style=c1 arrow] (21.center) to (24.center);
		\draw [style=c1] (24.center) to (17);
		\draw [style=c1] (23.center) to (20.center);
		\draw [style=c0, bend right=45] (29) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/quotient.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-1.75, 1.25) {};
		\node [style=none] (5) at (-1.75, -3.25) {};
		\node [style=black dot] (16) at (0, 0.25) {};
		\node [style=black dot] (17) at (0, -2.25) {};
		\node [style=none] (18) at (0.5, -1) {$h$};
		\node [style=none] (19) at (0, -3) {$\unit$};
		\node [style=none] (20) at (1.75, 1.25) {};
		\node [style=none] (21) at (1.75, -3.25) {};
		\node [style=none] (22) at (-1.75, 0.75) {};
		\node [style=none] (23) at (-1.75, -0.25) {};
		\node [style=none] (24) at (-1.75, -2.75) {};
		\node [style=none] (25) at (-1.75, -1.75) {};
		\node [style=none] (26) at (1.75, -2.75) {};
		\node [style=none] (27) at (1.75, -1.75) {};
		\node [style=none] (28) at (1.75, 0.75) {};
		\node [style=none] (29) at (1.75, -0.25) {};
		\node [style=none] (30) at (-3.25, -1) {$G$};
		\node [style=none] (37) at (5.25, 1.25) {};
		\node [style=none] (38) at (5.25, -3.25) {};
		\node [style=black dot] (39) at (7, -1) {};
		\node [style=black dot] (40) at (7, -1) {};
		\node [style=none] (42) at (7, -1.75) {$[\unit]$};
		\node [style=none] (43) at (8.75, 1.25) {};
		\node [style=none] (44) at (8.75, -3.25) {};
		\node [style=none] (45) at (5.25, 0.75) {};
		\node [style=none] (46) at (5.25, -0.25) {};
		\node [style=none] (47) at (5.25, -2.75) {};
		\node [style=none] (48) at (5.25, -1.75) {};
		\node [style=none] (49) at (8.75, -2.75) {};
		\node [style=none] (50) at (8.75, -1.75) {};
		\node [style=none] (51) at (8.75, 0.75) {};
		\node [style=none] (52) at (8.75, -0.25) {};
		\node [style=none] (53) at (10.5, -1) {$G/h$};
		\node [style=none] (54) at (3.5, -1) {$\mapsto$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=d1] (5.center)
			 to [bend right=90, looseness=0.50] (4.center)
			 to [bend right=90, looseness=0.50] cycle;
		\draw [style=c0] (16) to (17);
		\draw [style=d1] (21.center)
			 to [bend right=90, looseness=0.50] (20.center)
			 to [bend right=90, looseness=0.50] cycle;
		\draw [style=c1] (16) to (22.center);
		\draw [style=c1] (23.center) to (16);
		\draw [style=c1] (16) to (28.center);
		\draw [style=c1] (29.center) to (16);
		\draw [style=c1] (25.center) to (17);
		\draw [style=c1] (17) to (24.center);
		\draw [style=c1] (17) to (27.center);
		\draw [style=c1] (26.center) to (17);
		\draw [style=d1] (38.center)
			 to [bend right=90, looseness=0.50] (37.center)
			 to [bend right=90, looseness=0.50] cycle;
		\draw [style=d1, bend right=90, looseness=0.50] (44.center) to (43.center);
		\draw [style=d1, bend right=90, looseness=0.50] (43.center) to (44.center);
		\draw [style=c1] (39) to (45.center);
		\draw [style=c1] (46.center) to (39);
		\draw [style=c1] (39) to (51.center);
		\draw [style=c1] (52.center) to (39);
		\draw [style=c1] (48.center) to (40);
		\draw [style=c1] (40) to (47.center);
		\draw [style=c1] (40) to (50.center);
		\draw [style=c1] (49.center) to (40);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/seagull.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (9.5, -10.5) {};
		\node [style=none] (1) at (9.5, -9) {};
		\node [style=black dot] (2) at (9.5, -7.5) {};
		\node [style=none] (5) at (11, -10.5) {};
		\node [style=black dot] (6) at (12.5, -10.5) {};
		\node [style=none] (10) at (10, -10) {};
		\node [style=none] (11) at (9, -10) {};
		\node [style=none] (13) at (10, -11) {};
		\node [style=none] (14) at (10, -5) {};
		\node [style=none] (16) at (10, -14) {};
		\node [style=none] (19) at (13, -10) {};
		\node [style=none] (20) at (6, -10) {};
		\node [style=none] (22) at (9.5, -7) {$h$};
		\node [style=none] (23) at (13.25, -10.5) {$h\i$};
		\node [style=none] (30) at (7.5, -10.5) {$\varnothing$};
		\node [style=none] (31) at (7.5, -12.5) {$\varnothing$};
		\node [style=none] (32) at (9.5, -12.5) {$\varnothing$};
		\node [style=none] (56) at (7.5, -4.5) {$A$};
		\node [style=none] (57) at (11.5, -4.5) {$B$};
		\node [style=none] (82) at (-2.5, -4.5) {$A$};
		\node [style=none] (83) at (1.5, -4.5) {$B$};
		\node [style=none] (89) at (9.5, -3.5) {Case 2:};
		\node [style=none] (90) at (-0.5, -3.5) {Case 1:};
		\node [style=black dot] (93) at (12.5, -7.5) {};
		\node [style=black dot] (95) at (-0.5, -10.5) {};
		\node [style=none] (96) at (-0.5, -9) {};
		\node [style=black dot] (97) at (-0.5, -7.5) {};
		\node [style=none] (98) at (-2, -10.5) {};
		\node [style=black dot] (99) at (-3.5, -10.5) {};
		\node [style=none] (100) at (0, -10) {};
		\node [style=none] (101) at (-1, -10) {};
		\node [style=none] (102) at (-1, -11) {};
		\node [style=none] (105) at (-1, -5) {};
		\node [style=none] (107) at (-1, -14) {};
		\node [style=none] (109) at (3, -10) {};
		\node [style=none] (110) at (-4, -10) {};
		\node [style=none] (111) at (-4, -11) {};
		\node [style=none] (112) at (-0.5, -7) {$h$};
		\node [style=none] (113) at (-4.25, -10.5) {$h\i$};
		\node [style=none] (118) at (1.5, -12.5) {$\varnothing$};
		\node [style=none] (119) at (1.5, -10.5) {$\varnothing$};
		\node [style=none] (120) at (-0.5, -12.5) {$\varnothing$};
		\node [style=black dot] (121) at (2.5, -7.5) {};
		\node [style=none] (124) at (-4.5, -8.5) {$B'$};
		\node [style=none] (125) at (-4.5, -12.5) {$A'$};
		\node [style=none] (126) at (5.5, -8.5) {$B'$};
		\node [style=none] (127) at (5.5, -12.5) {$A'$};
		\node [style=none] (130) at (11, -7.5) {};
		\node [style=none] (133) at (1, -7.5) {};
		\node [style=none] (135) at (9.5, -7.5) {};
		\node [style=none] (140) at (8.5, -9.5) {};
		\node [style=none] (141) at (10.5, -11.5) {};
		\node [style=none] (142) at (-1.5, -11.5) {};
		\node [style=none] (143) at (0.5, -9.5) {};
		\node [style=black dot] (148) at (1.5, -8.5) {};
		\node [style=black dot] (149) at (-2.5, -12.5) {};
		\node [style=black dot] (150) at (7.5, -8.5) {};
		\node [style=black dot] (151) at (11.5, -12.5) {};
		\node [style=none] (154) at (13.25, -7.25) {$h^2$};
		\node [style=none] (155) at (3.25, -7.25) {$h^2$};
		\node [style=none] (158) at (8.5, -8.75) {$\colorOne{g}$};
		\node [style=none] (159) at (11.25, -11.5) {$\colorOne{g}$};
		\node [style=none] (160) at (-2.25, -11.5) {$\colorOne{g}$};
		\node [style=none] (161) at (0.5, -8.75) {$\colorOne{g}$};
		\node [style=none] (184) at (9, -11) {$\unit$};
		\node [style=none] (185) at (9, -10.5) {};
		\node [style=none] (186) at (9.25, -11) {};
		\node [style=none] (187) at (9, -5) {};
		\node [style=none] (188) at (9, -14) {};
		\node [style=none] (189) at (13, -11) {};
		\node [style=none] (190) at (6, -11) {};
		\node [style=none] (191) at (9, -11.5) {};
		\node [style=none] (192) at (8.75, -11) {};
		\node [style=none] (193) at (0, -11) {$\unit$};
		\node [style=none] (194) at (0, -14) {};
		\node [style=none] (195) at (0, -11.5) {};
		\node [style=none] (196) at (0, -10.5) {};
		\node [style=none] (197) at (0, -5) {};
		\node [style=none] (198) at (3, -11) {};
		\node [style=none] (199) at (0.25, -11) {};
		\node [style=none] (200) at (-4, -11) {};
		\node [style=none] (201) at (-0.25, -11) {};
		\node [style=none] (211) at (0.5, -6.5) {};
		\node [style=black dot] (212) at (1.5, -5.5) {};
		\node [style=none] (213) at (2, -8.75) {$g$};
		\node [style=none] (214) at (-2, -13) {$g\i$};
		\node [style=none] (218) at (12, -12.75) {$g$};
		\node [style=none] (219) at (7, -8) {$g\i$};
		\node [style=none] (221) at (2.25, -5.25) {$hg$};
		\node [style=none] (222) at (8.5, -6.5) {};
		\node [style=black dot] (223) at (7.5, -5.5) {};
		\node [style=none] (224) at (6.75, -5.25) {$hg$};
		\node [style=none] (225) at (8.5, -5.75) {$\colorOne{g}$};
		\node [style=none] (226) at (0.5, -5.75) {$\colorOne{g}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c0 arrow] (0) to (1.center);
		\draw [style=c0 arrow] (6) to (5.center);
		\draw [style=c0] (5.center) to (0);
		\draw [style=c0] (1.center) to (2);
		\draw [style=c0 arrow] (95) to (96.center);
		\draw [style=c0 arrow] (99) to (98.center);
		\draw [style=c0] (98.center) to (95);
		\draw [style=c0] (96.center) to (97);
		\draw [style=c0 arrow] (135.center) to (130.center);
		\draw [style=c0 arrow] (97) to (133.center);
		\draw [style=c0] (133.center) to (121);
		\draw [style=c0] (93) to (130.center);
		\draw [style=c1 arrow] (149) to (142.center);
		\draw [style=c1 arrow] (95) to (143.center);
		\draw [style=c1 arrow] (150) to (140.center);
		\draw [style=c1 arrow] (0) to (141.center);
		\draw [style=c1] (142.center) to (95);
		\draw [style=c1] (143.center) to (148);
		\draw [style=c1] (140.center) to (0);
		\draw [style=c1] (141.center) to (151);
		\draw [style=d1] (188.center) to (191.center);
		\draw [style=d1] (16.center) to (13.center);
		\draw [style=d1] (107.center) to (102.center);
		\draw [style=d1] (194.center) to (195.center);
		\draw [style=d1] (109.center) to (100.center);
		\draw [style=d1] (198.center) to (199.center);
		\draw [style=d1] (189.center) to (13.center);
		\draw [style=d1] (19.center) to (10.center);
		\draw [style=d1] (190.center) to (192.center);
		\draw [style=d1] (20.center) to (11.center);
		\draw [style=d1] (200.center) to (102.center);
		\draw [style=d1] (110.center) to (101.center);
		\draw [style=d1] (105.center) to (101.center);
		\draw [style=d1] (14.center) to (10.center);
		\draw [style=d1] (197.center) to (196.center);
		\draw [style=d1] (187.center) to (185.center);
		\draw [style=d1] (101.center) to (100.center);
		\draw [style=d1] (101.center) to (102.center);
		\draw [style=d1] (102.center) to (201.center);
		\draw [style=d1] (11.center) to (10.center);
		\draw [style=d1] (10.center) to (13.center);
		\draw [style=d1] (186.center) to (13.center);
		\draw [style=c1 arrow] (97) to (211.center);
		\draw [style=c1] (211.center) to (212);
		\draw [style=c1 arrow] (135.center) to (222.center);
		\draw [style=c1] (222.center) to (223);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trav_obs.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=black dot] (2) at (0, 1.5) {};
		\node [style=black dot] (3) at (0, -1.5) {};
		\node [style=black dot] (4) at (2.5, 2) {};
		\node [style=black dot] (5) at (2.5, -2) {};
		\node [style=black dot] (6) at (-2.5, -2) {};
		\node [style=none] (8) at (1.25, 1.75) {};
		\node [style=none] (9) at (1.25, -1.75) {};
		\node [style=none] (10) at (-1.25, -1.75) {};
		\node [style=none] (20) at (-0.5, 0) {$h$};
		\node [style=none] (21) at (0.5, -1) {$\unit$};
		\node [style=none] (22) at (-3.75, -2) {$g\i$};
		\node [style=none] (23) at (3.75, 2) {$hg$};
		\node [style=none] (25) at (3.5, -2) {$g$};
		\node [style=none] (26) at (9.5, 1.5) {};
		\node [style=none] (27) at (9.5, -1.5) {};
		\node [style=black dot] (28) at (9.5, 1.5) {};
		\node [style=black dot] (29) at (9.5, -1.5) {};
		\node [style=black dot] (30) at (12, 2) {};
		\node [style=black dot] (31) at (12, -2) {};
		\node [style=black dot] (32) at (7, -2) {};
		\node [style=none] (33) at (10.75, 1.75) {};
		\node [style=none] (34) at (10.75, -1.75) {};
		\node [style=none] (35) at (8.25, -1.75) {};
		\node [style=none] (40) at (12, -2.5) {};
		\node [style=none] (41) at (12, 2.5) {};
		\node [style=none] (42) at (7, 2.5) {};
		\node [style=none] (43) at (7, -2.5) {};
		\node [style=none] (44) at (9, 0) {$h$};
		\node [style=none] (45) at (10, -1) {$\unit$};
		\node [style=none] (46) at (5.75, -2) {$g\i$};
		\node [style=none] (47) at (13.5, 2) {$hg\i$};
		\node [style=none] (48) at (13, -2) {$g$};
		\node [style=none] (49) at (0, 3.5) {Symmetric:};
		\node [style=none] (50) at (9.5, 3.75) {Antisymmetric};
		\node [style=none] (52) at (9.5, 3.25) {but not symmetric:};
		\node [style=black dot] (53) at (-2.5, 2) {};
		\node [style=black dot] (54) at (7, 2) {};
		\node [style=none] (55) at (-1.25, 1.75) {};
		\node [style=none] (56) at (8.25, 1.75) {};
		\node [style=none] (57) at (-4, 2) {$hg\i$};
		\node [style=none] (58) at (5.75, 2) {$hg$};
		\node [style=none] (59) at (-2.5, 0) {$A$};
		\node [style=none] (60) at (2.5, 0) {$B$};
		\node [style=none] (61) at (7, 0) {$C$};
		\node [style=none] (62) at (12, 0) {$D$};
		\node [style=none] (63) at (2.5, 2.5) {};
		\node [style=none] (64) at (2.5, -2.5) {};
		\node [style=none] (65) at (-2.5, 2.5) {};
		\node [style=none] (66) at (-2.5, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c1 arrow] (2) to (8.center);
		\draw [style=c1 arrow] (3) to (9.center);
		\draw [style=c1 arrow] (6) to (10.center);
		\draw [style=c1] (8.center) to (4);
		\draw [style=c1] (9.center) to (5);
		\draw [style=c1] (10.center) to (3);
		\draw [style=c1 arrow] (29) to (34.center);
		\draw [style=c1 arrow] (32) to (35.center);
		\draw [style=c1] (34.center) to (31);
		\draw [style=c1] (35.center) to (29);
		\draw [style=d1] (43.center)
			 to [bend right=90, looseness=0.50] (42.center)
			 to [bend right=90, looseness=0.50] cycle;
		\draw [style=d1] (41.center)
			 to [bend left=90, looseness=0.50] (40.center)
			 to [bend left=90, looseness=0.50] cycle;
		\draw [style=c1 arrow] (30) to (33.center);
		\draw [style=c1] (33.center) to (28);
		\draw [style=c1 arrow] (28) to (56.center);
		\draw [style=c1 arrow] (53) to (55.center);
		\draw [style=c1] (56.center) to (54);
		\draw [style=c1] (55.center) to (2);
		\draw [style=d1] (64.center)
			 to [bend right=90, looseness=0.50] (63.center)
			 to [bend right=90, looseness=0.50] cycle;
		\draw [style=d1, bend right=90, looseness=0.50] (66.center) to (65.center);
		\draw [style=d1, bend right=90, looseness=0.50] (65.center) to (66.center);
		\draw [style=c0] (2) to (3);
		\draw [style=c0] (28) to (29);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/trav_types.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=black dot] (2) at (0, 1.5) {};
		\node [style=black dot] (3) at (0, -1.5) {};
		\node [style=black dot] (4) at (2.5, 2) {};
		\node [style=black dot] (5) at (2.5, -2) {};
		\node [style=black dot] (6) at (-2.5, -2) {};
		\node [style=none] (8) at (1.25, 1.75) {};
		\node [style=none] (9) at (1.25, -1.75) {};
		\node [style=none] (10) at (-1.25, -1.75) {};
		\node [style=none] (13) at (0, -2.5) {};
		\node [style=none] (14) at (0, 2.5) {};
		\node [style=none] (15) at (2.5, 1.5) {};
		\node [style=none] (16) at (2.5, 1.5) {};
		\node [style=none] (17) at (2.5, 2.5) {};
		\node [style=none] (18) at (-2.5, -1.5) {};
		\node [style=none] (19) at (-2.5, -2.5) {};
		\node [style=none] (20) at (-0.5, 0) {$h$};
		\node [style=none] (21) at (0.5, -1) {$\unit$};
		\node [style=none] (22) at (-2.5, -1) {$g\i$};
		\node [style=none] (23) at (2.5, 1) {$hg$};
		\node [style=none] (25) at (2.5, -1.5) {$g$};
		\node [style=none] (26) at (7, 1.5) {};
		\node [style=none] (27) at (7, -1.5) {};
		\node [style=black dot] (28) at (7, 1.5) {};
		\node [style=black dot] (29) at (7, -1.5) {};
		\node [style=black dot] (30) at (9.5, 2) {};
		\node [style=black dot] (31) at (9.5, -2) {};
		\node [style=black dot] (32) at (4.5, -2) {};
		\node [style=none] (33) at (8.25, 1.75) {};
		\node [style=none] (34) at (8.25, -1.75) {};
		\node [style=none] (35) at (5.75, -1.75) {};
		\node [style=none] (37) at (7, -2.5) {};
		\node [style=none] (38) at (7, 2.5) {};
		\node [style=none] (39) at (9.5, 1.5) {};
		\node [style=none] (40) at (9.5, 1.5) {};
		\node [style=none] (41) at (9.5, 2.5) {};
		\node [style=none] (42) at (4.5, -1.5) {};
		\node [style=none] (43) at (4.5, -2.5) {};
		\node [style=none] (44) at (6.5, 0) {$h$};
		\node [style=none] (45) at (7.5, -1) {$\unit$};
		\node [style=none] (46) at (4.5, -1) {$g\i$};
		\node [style=none] (47) at (9.5, 1) {$hg\i$};
		\node [style=none] (48) at (9.5, -1.5) {$g$};
		\node [style=none] (49) at (0, 3.5) {Symmetric:};
		\node [style=none] (50) at (7, 3.5) {Antisymmetric:};
		\node [style=none] (51) at (2.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=d1] (2) to (14.center);
		\draw [style=d1] (3) to (13.center);
		\draw (3) to (2);
		\draw [style=c1 arrow] (2) to (8.center);
		\draw [style=c1 arrow] (3) to (9.center);
		\draw [style=c1 arrow] (6) to (10.center);
		\draw [style=c1] (8.center) to (4);
		\draw [style=c1] (9.center) to (5);
		\draw [style=c1] (10.center) to (3);
		\draw [style=d1] (19.center)
			 to [bend right=90, looseness=1.75] (18.center)
			 to [bend right=90, looseness=1.75] cycle;
		\draw [style=d1] (17.center)
			 to [bend left=90, looseness=1.75] (16.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [style=d1] (28) to (38.center);
		\draw [style=d1] (29) to (37.center);
		\draw (29) to (28);
		\draw [style=c1 arrow] (29) to (34.center);
		\draw [style=c1 arrow] (32) to (35.center);
		\draw [style=c1] (34.center) to (31);
		\draw [style=c1] (35.center) to (29);
		\draw [style=d1] (43.center)
			 to [bend right=90, looseness=1.75] (42.center)
			 to [bend right=90, looseness=1.75] cycle;
		\draw [style=d1] (41.center)
			 to [bend left=90, looseness=1.75] (40.center)
			 to [bend left=90, looseness=1.75] cycle;
		\draw [style=c1 arrow] (30) to (33.center);
		\draw [style=c1] (33.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/traverse.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 1.25) {};
		\node [style=none] (5) at (0, -3.25) {};
		\node [style=none] (13) at (0, -1) {};
		\node [style=none] (14) at (0, -1) {};
		\node [style=none] (15) at (0, -1) {$X$};
		\node [style=black dot] (16) at (0, 0.75) {};
		\node [style=black dot] (17) at (0, -2.75) {};
		\node [style=none] (18) at (1.75, 2) {};
		\node [style=none] (19) at (1.75, -4) {};
		\node [style=none] (20) at (-1.75, 2) {};
		\node [style=none] (21) at (-1.75, -4) {};
		\node [style=black dot] (22) at (-3.25, -2.25) {};
		\node [style=black dot] (23) at (3, -3) {};
		\node [style=none] (24) at (1.75, -1.5) {};
		\node [style=none] (25) at (3.5, -0.25) {};
		\node [style=none] (26) at (-1.75, -0.5) {};
		\node [style=none] (27) at (-3.75, -2.25) {$u$};
		\node [style=none] (28) at (3.5, -3) {$v$};
		\node [style=none] (29) at (4, 0.25) {$\le \frac{r}{2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=d1] (5.center)
			 to [bend right=90, looseness=0.50] (4.center)
			 to [bend right=90, looseness=0.50] cycle;
		\draw [style=d1] (19.center)
			 to [bend right=90, looseness=0.50] (18.center)
			 to [bend right=90, looseness=0.50] cycle;
		\draw [style=d1, bend right=90, looseness=0.50] (21.center) to (20.center);
		\draw [style=d1, bend right=90, looseness=0.50] (20.center) to (21.center);
		\draw [in=-90, out=45, looseness=1.25] (22) to (26.center);
		\draw [in=195, out=90, looseness=1.50] (26.center) to (16);
		\draw [in=105, out=30, looseness=0.75] (16) to (25.center);
		\draw [in=30, out=-90] (25.center) to (24.center);
		\draw [in=-150, out=-150, looseness=1.50] (24.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/traverse_odd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=none] (1) at (0, 1.25) {};
		\node [style=none] (2) at (0, -3) {};
		\node [style=none] (3) at (0, -3.25) {};
		\node [style=none] (4) at (0, 1.5) {};
		\node [style=none] (5) at (0, -3.5) {};
		\node [style=black dot] (6) at (-2.5, 1) {};
		\node [style=black dot] (7) at (-2.5, -1) {};
		\node [style=black dot] (8) at (-2.5, -2) {};
		\node [style=black dot] (9) at (-2.5, -3.5) {};
		\node [style=black dot] (10) at (2.5, -3.5) {};
		\node [style=black dot] (11) at (2.5, -1.5) {};
		\node [style=black dot] (12) at (2.5, 0.5) {};
		\node [style=none] (13) at (0, -1) {};
		\node [style=none] (14) at (0, -1) {};
		\node [style=none] (15) at (0, -1) {$X$};
		\node [style=none] (16) at (-2.5, 0.5) {$a$};
		\node [style=none] (17) at (2.5, -3) {$b$};
		\node [style=none] (18) at (-2.5, 1.5) {};
		\node [style=none] (19) at (-2.5, -4) {};
		\node [style=none] (20) at (2.5, 1.5) {};
		\node [style=none] (21) at (2.5, -4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c0, bend left=90, looseness=1.75] (1.center) to (0.center);
		\draw [style=c0, bend right=90, looseness=1.75] (2.center) to (3.center);
		\draw [style=c0, bend right=90, looseness=1.75] (3.center) to (2.center);
		\draw [style=c0, bend right=270, looseness=1.75] (0.center) to (1.center);
		\draw [style=d1] (5.center)
			 to [bend right=90, looseness=0.50] (4.center)
			 to [bend left=270, looseness=0.50] cycle;
		\draw [style=c0] (6) to (1.center);
		\draw [style=c0 bold] (7) to (0.center);
		\draw [style=c0 bold] (0.center) to (12);
		\draw [style=c0 bold, in=30, out=-150] (11) to (2.center);
		\draw [style=c0 bold] (2.center) to (8);
		\draw [style=c0 bold] (9) to (3.center);
		\draw [style=c0 bold] (3.center) to (10);
		\draw [style=c0, in=165, out=-165, looseness=2.50] (7) to (6);
		\draw [style=c0, in=-15, out=30, looseness=2.25] (12) to (11);
		\draw [style=c0, in=-165, out=150, looseness=2.75] (8) to (9);
		\draw [style=d1] (19.center)
			 to [bend right=90, looseness=0.50] (18.center)
			 to [bend left=270, looseness=0.50] cycle;
		\draw [style=d1, bend right=90, looseness=0.50] (21.center) to (20.center);
		\draw [style=d1, bend left=270, looseness=0.50] (20.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/twin1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (0, 0) {};
		\node [style=black dot] (1) at (0, 2.5) {};
		\node [style=black dot] (2) at (2.5, 0) {};
		\node [style=black dot] (3) at (-2.5, 0) {};
		\node [style=black dot] (4) at (0, -2.5) {};
		\node [style=none] (5) at (0, 1.25) {};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (0, -1.25) {};
		\node [style=none] (8) at (-1.25, 0) {};
		\node [style=none] (9) at (0, 3) {$h$};
		\node [style=none] (10) at (0, -3.25) {$h\i$};
		\node [style=none] (11) at (3, 0) {$g$};
		\node [style=none] (12) at (-3.25, 0) {$g\i$};
		\node [style=none] (13) at (0.5, -1.5) {};
		\node [style=none] (14) at (1.5, -0.5) {};
		\node [style=none] (15) at (-1.5, -0.5) {};
		\node [style=none] (16) at (-0.5, -1.5) {};
		\node [style=none] (17) at (1.5, -0.5) {};
		\node [style=none] (18) at (0.5, 0.5) {$\unit$};
		\node [style=none] (19) at (1.25, -1.25) {$hg$};
		\node [style=none] (20) at (-1.5, -1.25) {$gh\i$};
		\node [style=black dot] (21) at (8.5, 0) {};
		\node [style=black dot] (22) at (8.5, -2.5) {};
		\node [style=black dot] (23) at (11, 0) {};
		\node [style=black dot] (24) at (6, 0) {};
		\node [style=black dot] (25) at (8.5, 2.5) {};
		\node [style=none] (27) at (9.75, 0) {};
		\node [style=none] (29) at (7.25, 0) {};
		\node [style=none] (30) at (8.5, 3) {$h$};
		\node [style=none] (31) at (8.5, -3.25) {$h\i$};
		\node [style=none] (32) at (11.5, 0) {$g$};
		\node [style=none] (33) at (5.25, 0) {$g\i$};
		\node [style=none] (34) at (9, 1.5) {};
		\node [style=none] (36) at (7, 0.5) {};
		\node [style=none] (37) at (8, 1.5) {};
		\node [style=none] (38) at (10, 0.5) {};
		\node [style=none] (39) at (9, -0.5) {$\unit$};
		\node [style=none] (40) at (10, 1.25) {$h\i g$};
		\node [style=none] (41) at (7.25, 1.25) {$gh$};
		\node [style=none] (42) at (8.5, 1.25) {};
		\node [style=none] (43) at (8.5, -1.25) {};
		\node [style=none] (44) at (-3.25, -2.75) {$O$};
		\node [style=none] (45) at (3.25, -2.75) {$O'$};
		\node [style=none] (46) at (5.25, 2.75) {$O$};
		\node [style=none] (47) at (11.75, 2.75) {$O'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c0 arrow] (0) to (5.center);
		\draw [style=c0 arrow] (4) to (7.center);
		\draw [style=c0] (5.center) to (1);
		\draw [style=c0] (7.center) to (0);
		\draw [style=c1] (6.center) to (2);
		\draw [style=c1] (8.center) to (0);
		\draw [style=c1 arrow] (0) to (6.center);
		\draw [style=c1 arrow] (3) to (8.center);
		\draw [style=c2, bend left=75, looseness=1.50] (2) to (4);
		\draw [style=c2, bend left=75, looseness=1.50] (4) to (3);
		\draw [style=d1 arrow, bend left=45, looseness=1.50] (13.center) to (17.center);
		\draw [style=d1 arrow, bend left=45, looseness=1.50] (15.center) to (16.center);
		\draw [style=c1] (27.center) to (23);
		\draw [style=c1] (29.center) to (21);
		\draw [style=c1 arrow] (21) to (27.center);
		\draw [style=c1 arrow] (24) to (29.center);
		\draw [style=c2, bend right=75, looseness=1.50] (23) to (25);
		\draw [style=c2, bend left=285, looseness=1.50] (25) to (24);
		\draw [style=d1 arrow, bend right=45, looseness=1.50] (34.center) to (38.center);
		\draw [style=d1 arrow, bend right=45, looseness=1.50] (36.center) to (37.center);
		\draw [style=c0] (42.center) to (25);
		\draw [style=c0] (21) to (43.center);
		\draw [style=c0 arrow] (21) to (42.center);
		\draw [style=c0 arrow] (22) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/twin2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=black dot] (0) at (0, 0) {};
		\node [style=black dot] (1) at (0, 2) {};
		\node [style=black dot] (2) at (4, 0) {};
		\node [style=black dot] (3) at (0, -5.5) {};
		\node [style=black dot] (4) at (-4, 0) {};
		\node [style=black dot] (5) at (3, -5) {};
		\node [style=black dot] (6) at (5, -3) {};
		\node [style=black dot] (7) at (-3, -5) {};
		\node [style=black dot] (8) at (-5, -3) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (10) at (-2, 0) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (0, -2.75) {};
		\node [style=none] (13) at (-4.5, -1.5) {};
		\node [style=none] (14) at (4.5, -1.5) {};
		\node [style=none] (15) at (4, -4) {};
		\node [style=none] (16) at (-4, -4) {};
		\node [style=none] (17) at (-1.5, -5.25) {};
		\node [style=none] (18) at (1.5, -5.25) {};
		\node [style=none] (19) at (0.5, 0.5) {$\unit$};
		\node [style=none] (20) at (0.5, 2) {$h$};
		\node [style=none] (23) at (7.5, -5) {$h\i g\i\to g=h^2 \land g=h^3$};
		\node [style=none] (24) at (-9, -5) {$h^3$ and $ghgh$ are morphemes $\leftarrow h^{-2}$};
		\node [style=none] (25) at (-9.5, -3) {$g=h^2 \land g=h^3\leftarrow g\i h\i$};
		\node [style=none] (26) at (7.5, -3) {$gh\i\to g\equiv h$};
		\node [style=none] (28) at (2, -0.5) {$\colorOne{g}$};
		\node [style=none] (29) at (-2, -0.5) {$\colorOne{g}$};
		\node [style=none] (30) at (1.5, -4.5) {$\colorOne{g}$};
		\node [style=none] (31) at (-3.25, -3.75) {$\colorOne{g}$};
		\node [style=none] (32) at (0.5, -2.5) {$h$};
		\node [style=none] (33) at (5, -1.25) {$h$};
		\node [style=none] (34) at (-4, -1.75) {$h$};
		\node [style=none] (35) at (3.25, -3.75) {$h$};
		\node [style=none] (36) at (-1.5, -4.5) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=c0 arrow] (0) to (11.center);
		\draw [style=c0 arrow] (3) to (12.center);
		\draw [style=c1 arrow] (0) to (9.center);
		\draw [style=c1 arrow] (4) to (10.center);
		\draw [style=c1 arrow] (7) to (16.center);
		\draw [style=c1 arrow] (5) to (18.center);
		\draw [style=c0 arrow] (8) to (13.center);
		\draw [style=c0 arrow] (5) to (15.center);
		\draw [style=c0 arrow] (6) to (14.center);
		\draw [style=c0] (2) to (14.center);
		\draw [style=c0] (6) to (15.center);
		\draw [style=c0] (17.center) to (3);
		\draw [style=c0 arrow] (7) to (17.center);
		\draw [style=c0] (13.center) to (4);
		\draw [style=c0] (11.center) to (1);
		\draw [style=c0] (12.center) to (0);
		\draw [style=c1] (10.center) to (0);
		\draw [style=c1] (9.center) to (2);
		\draw [style=c1] (3) to (18.center);
		\draw [style=c1] (16.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/twosym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=none] (1) at (0, -1.5) {};
		\node [style=black dot] (2) at (0, 1.5) {};
		\node [style=black dot] (3) at (0, -1.5) {};
		\node [style=black dot] (4) at (3, 1.5) {};
		\node [style=black dot] (5) at (3, -1.5) {};
		\node [style=black dot] (6) at (-3, -1.5) {};
		\node [style=none] (8) at (1.5, 1.5) {};
		\node [style=none] (9) at (1.5, -1.5) {};
		\node [style=none] (10) at (-1.5, -1.5) {};
		\node [style=none] (13) at (0, -3) {};
		\node [style=none] (14) at (0, 2.25) {};
		\node [style=none] (20) at (-0.5, 0) {$h$};
		\node [style=none] (21) at (0.5, -2) {$\unit$};
		\node [style=none] (49) at (0, 2.75) {Case (i): $ghg\i h=\unit$};
		\node [style=black dot] (53) at (-3, 1.5) {};
		\node [style=none] (55) at (-1.5, 1.5) {};
		\node [style=none] (56) at (10.5, 1.5) {};
		\node [style=none] (57) at (9, -1.5) {};
		\node [style=black dot] (58) at (9, 1.5) {};
		\node [style=black dot] (59) at (9, -1.5) {};
		\node [style=black dot] (60) at (12, 1.5) {};
		\node [style=black dot] (61) at (12, -1.5) {};
		\node [style=black dot] (62) at (6, -1.5) {};
		\node [style=none] (64) at (10.5, -1.5) {};
		\node [style=none] (65) at (7.5, -1.5) {};
		\node [style=none] (66) at (9, -3) {};
		\node [style=none] (67) at (9, 2.25) {};
		\node [style=none] (68) at (8.5, 0) {$h$};
		\node [style=none] (69) at (9.5, -2) {$\unit$};
		\node [style=none] (70) at (9, 2.75) {Case (ii): $ghgh=\unit$};
		\node [style=black dot] (71) at (6, 1.5) {};
		\node [style=none] (72) at (7.5, 1.5) {};
		\node [style=none] (73) at (1.5, -1) {$\colorOne{g}$};
		\node [style=none] (74) at (10.5, -1) {$\colorOne{g}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=d1] (2) to (14.center);
		\draw [style=d1] (3) to (13.center);
		\draw [style=c1 arrow] (2) to (8.center);
		\draw [style=c1 arrow] (3) to (9.center);
		\draw [style=c1 arrow] (6) to (10.center);
		\draw [style=c1] (8.center) to (4);
		\draw [style=c1] (9.center) to (5);
		\draw [style=c1] (10.center) to (3);
		\draw [style=c1 arrow] (53) to (55.center);
		\draw [style=c1] (55.center) to (2);
		\draw [style=c0] (4) to (5);
		\draw [style=c0] (53) to (6);
		\draw [style=d1] (58) to (67.center);
		\draw [style=d1] (59) to (66.center);
		\draw [style=c1 arrow] (59) to (64.center);
		\draw [style=c1 arrow] (62) to (65.center);
		\draw [style=c1] (64.center) to (61);
		\draw [style=c1] (65.center) to (59);
		\draw [style=c0] (60) to (61);
		\draw [style=c0] (71) to (62);
		\draw [style=c1 arrow] (58) to (72.center);
		\draw [style=c1 arrow] (60) to (56.center);
		\draw [style=c1] (58) to (56.center);
		\draw [style=c1] (71) to (72.center);
		\draw [style=c0] (3) to (2);
		\draw [style=c0] (59) to (58);
	\end{pgfonlayer}
\end{tikzpicture}

